Probabilistic error estimation for non-intrusive reduced models learned from data of systems governed by linear parabolic partial differential equations

This work derives a residual-based a posteriori error estimator for reduced models learned with non-intrusive model reduction from data of high-dimensional systems governed by linear parabolic partial differential equations with control inputs. It is shown that quantities that are necessary for the error estimator can be either obtained exactly as the solutions of least-squares problems in a non-intrusive way from data such as initial conditions, control inputs, and high-dimensional solution trajectories or bounded in a probabilistic sense. The computational procedure follows an offline/online decomposition. In the offline (training) phase, the high-dimensional system is judiciously solved in a black-box fashion to generate data and to set up the error estimator. In the online phase, the estimator is used to bound the error of the reduced-model predictions for new initial conditions and new control inputs without recourse to the high-dimensional system. Numerical results demonstrate the workflow of the proposed approach from data to reduced models to certified predictions.

==> convDiffAnormEasyMCSamples01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,1531){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,2165){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,2800){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1372,3434){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%
      \put(1372,4069){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%
      \put(1862,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2507,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3151,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3795,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4440,616){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5084,616){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(5728,616){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(6373,616){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}state err. and err. bounds at $t=0.1$}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(5876,4430){\makebox(0,0)[r]{\strut{}learned err. est. \eqref{eq:Err_TimeProbBnd}}}%
      \csname LTb\endcsname%
      \put(5876,4010){\makebox(0,0)[r]{\strut{}intrusive err. est. \eqref{eq:Err_TimeActualBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormEasyMCSamples01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormEasyMCSamples05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,1531){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,2165){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,2800){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1372,3434){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%
      \put(1372,4069){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%
      \put(1862,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2507,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3151,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3795,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4440,616){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5084,616){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(5728,616){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(6373,616){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}state err. and err. bounds at $t=0.5$}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(5876,4430){\makebox(0,0)[r]{\strut{}learned err. est. \eqref{eq:Err_TimeProbBnd}}}%
      \csname LTb\endcsname%
      \put(5876,4010){\makebox(0,0)[r]{\strut{}intrusive err. est. \eqref{eq:Err_TimeActualBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormEasyMCSamples05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormEasySurf_t01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,806){\makebox(0,0){\strut{}$0$}}%
      \put(3869,918){\makebox(0,0){\strut{}$0.2$}}%
      \put(4503,1030){\makebox(0,0){\strut{}$0.4$}}%
      \put(5136,1142){\makebox(0,0){\strut{}$0.6$}}%
      \put(5770,1253){\makebox(0,0){\strut{}$0.8$}}%
      \put(6403,1365){\makebox(0,0){\strut{}$1$}}%
      \put(2451,884){\makebox(0,0){\strut{}$0$}}%
      \put(1993,1127){\makebox(0,0){\strut{}$0.05$}}%
      \put(1536,1369){\makebox(0,0){\strut{}$0.1$}}%
      \put(1079,1611){\makebox(0,0){\strut{}$0.15$}}%
      \put(622,1853){\makebox(0,0){\strut{}$0.2$}}%
      \put(976,2542){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(976,2864){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(976,3187){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(976,3510){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(976,3833){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(-241,3187){\rotatebox{90}{\makebox(0,0){\strut{}$w(x_1,x_2,0.1)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5307,686){\makebox(0,0){\strut{}$x_1$}}%
      \put(890,993){\makebox(0,0){\strut{}$x_2$}}%
      \put(-241,3187){\rotatebox{90}{\makebox(0,0){\strut{}$w(x_1,x_2,0.1)$}}}%
      \put(6613,2331){\makebox(0,0)[l]{\strut{}0.00}}%
      \put(6613,2691){\makebox(0,0)[l]{\strut{}0.02}}%
      \put(6613,3051){\makebox(0,0)[l]{\strut{}0.04}}%
      \put(6613,3411){\makebox(0,0)[l]{\strut{}0.06}}%
      \put(6613,3772){\makebox(0,0)[l]{\strut{}0.08}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormEasySurf_t01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormEasySurf_t05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3236,806){\makebox(0,0){\strut{}$0$}}%
      \put(3869,918){\makebox(0,0){\strut{}$0.2$}}%
      \put(4503,1030){\makebox(0,0){\strut{}$0.4$}}%
      \put(5136,1142){\makebox(0,0){\strut{}$0.6$}}%
      \put(5770,1253){\makebox(0,0){\strut{}$0.8$}}%
      \put(6403,1365){\makebox(0,0){\strut{}$1$}}%
      \put(2451,884){\makebox(0,0){\strut{}$0$}}%
      \put(1993,1127){\makebox(0,0){\strut{}$0.05$}}%
      \put(1536,1369){\makebox(0,0){\strut{}$0.1$}}%
      \put(1079,1611){\makebox(0,0){\strut{}$0.15$}}%
      \put(622,1853){\makebox(0,0){\strut{}$0.2$}}%
      \put(976,2542){\makebox(0,0)[r]{\strut{}-0.24}}%
      \put(976,2800){\makebox(0,0)[r]{\strut{}-0.12}}%
      \put(976,3058){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(976,3317){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(976,3575){\makebox(0,0)[r]{\strut{}0.24}}%
      \put(976,3833){\makebox(0,0)[r]{\strut{}0.36}}%
      \put(-241,3187){\rotatebox{90}{\makebox(0,0){\strut{}$w(x_1,x_2,0.5)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5307,686){\makebox(0,0){\strut{}$x_1$}}%
      \put(890,993){\makebox(0,0){\strut{}$x_2$}}%
      \put(-241,3187){\rotatebox{90}{\makebox(0,0){\strut{}$w(x_1,x_2,0.5)$}}}%
      \put(6613,2331){\makebox(0,0)[l]{\strut{}-0.24}}%
      \put(6613,2619){\makebox(0,0)[l]{\strut{}-0.12}}%
      \put(6613,2907){\makebox(0,0)[l]{\strut{}0.00}}%
      \put(6613,3195){\makebox(0,0)[l]{\strut{}0.12}}%
      \put(6613,3483){\makebox(0,0)[l]{\strut{}0.24}}%
      \put(6613,3772){\makebox(0,0)[l]{\strut{}0.36}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormEasySurf_t05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormEasy_ErrAtTime01VaryGamma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,1372){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,1848){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,2324){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,2800){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1372,3275){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%
      \put(1372,3751){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%
      \put(1372,4227){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e+03}}%
      \csname LTb\endcsname%
      \put(1862,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2507,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3151,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3795,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4440,616){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5084,616){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(5728,616){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(6373,616){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}state err. and err. bounds at $t=0.1$}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(5939,4515){\makebox(0,0)[r]{\strut{}OpInf error \eqref{eq:Err_TimeActualErr}}}%
      \csname LTb\endcsname%
      \put(5939,4265){\makebox(0,0)[r]{\strut{}intrusive err. est. \eqref{eq:Err_TimeActualBnd}}}%
      \csname LTb\endcsname%
      \put(5939,4015){\makebox(0,0)[r]{\strut{}$\gamma = 7$ \eqref{eq:Err_TimeProbBnd}}}%
      \csname LTb\endcsname%
      \put(5939,3765){\makebox(0,0)[r]{\strut{}$\gamma = 20$ \eqref{eq:Err_TimeProbBnd}}}%
      \csname LTb\endcsname%
      \put(5939,3515){\makebox(0,0)[r]{\strut{}$\gamma=50$  \eqref{eq:Err_TimeProbBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormEasy_ErrAtTime01VaryGamma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormEasy_ErrAtTime01VaryM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,1440){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,1984){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,2528){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,3071){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1372,3615){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%
      \put(1372,4159){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%
      \put(1862,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2507,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3151,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3795,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4440,616){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5084,616){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(5728,616){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(6373,616){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}state err. and err. bounds at $t=0.1$}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(5939,4515){\makebox(0,0)[r]{\strut{}OpInf error \eqref{eq:Err_TimeActualErr}}}%
      \csname LTb\endcsname%
      \put(5939,4265){\makebox(0,0)[r]{\strut{}intrusive err. est. \eqref{eq:Err_TimeActualBnd}}}%
      \csname LTb\endcsname%
      \put(5939,4015){\makebox(0,0)[r]{\strut{}$M = 35$ \eqref{eq:Err_TimeProbBnd}}}%
      \csname LTb\endcsname%
      \put(5939,3765){\makebox(0,0)[r]{\strut{}$M = 100$ \eqref{eq:Err_TimeProbBnd}}}%
      \csname LTb\endcsname%
      \put(5939,3515){\makebox(0,0)[r]{\strut{}$M = 500$  \eqref{eq:Err_TimeProbBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormEasy_ErrAtTime01VaryM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormEasy_ErrAtTime05VaryGamma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,1372){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,1848){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,2324){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,2800){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1372,3275){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%
      \put(1372,3751){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%
      \put(1372,4227){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e+03}}%
      \csname LTb\endcsname%
      \put(1862,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2507,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3151,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3795,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4440,616){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5084,616){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(5728,616){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(6373,616){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}state err. and err. bounds at $t=0.5$}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(5939,4515){\makebox(0,0)[r]{\strut{}OpInf error \eqref{eq:Err_TimeActualErr}}}%
      \csname LTb\endcsname%
      \put(5939,4265){\makebox(0,0)[r]{\strut{}intrusive err. est. \eqref{eq:Err_TimeActualBnd}}}%
      \csname LTb\endcsname%
      \put(5939,4015){\makebox(0,0)[r]{\strut{}$\gamma = 7$ \eqref{eq:Err_TimeProbBnd}}}%
      \csname LTb\endcsname%
      \put(5939,3765){\makebox(0,0)[r]{\strut{}$\gamma = 20$ \eqref{eq:Err_TimeProbBnd}}}%
      \csname LTb\endcsname%
      \put(5939,3515){\makebox(0,0)[r]{\strut{}$\gamma=50$  \eqref{eq:Err_TimeProbBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormEasy_ErrAtTime05VaryGamma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormEasy_ErrAtTime05VaryM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,1440){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,1984){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,2528){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,3071){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1372,3615){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%
      \put(1372,4159){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%
      \put(1862,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2507,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3151,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3795,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4440,616){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5084,616){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(5728,616){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(6373,616){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}state err. and err. bounds at $t=0.5$}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(5939,4515){\makebox(0,0)[r]{\strut{}OpInf error \eqref{eq:Err_TimeActualErr}}}%
      \csname LTb\endcsname%
      \put(5939,4265){\makebox(0,0)[r]{\strut{}intrusive err. est. \eqref{eq:Err_TimeActualBnd}}}%
      \csname LTb\endcsname%
      \put(5939,4015){\makebox(0,0)[r]{\strut{}$M = 35$ \eqref{eq:Err_TimeProbBnd}}}%
      \csname LTb\endcsname%
      \put(5939,3765){\makebox(0,0)[r]{\strut{}$M = 100$ \eqref{eq:Err_TimeProbBnd}}}%
      \csname LTb\endcsname%
      \put(5939,3515){\makebox(0,0)[r]{\strut{}$M = 500$  \eqref{eq:Err_TimeProbBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormEasy_ErrAtTime05VaryM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormEasy_IntVsNonIntResidual.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(1372,1657){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(1372,2419){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,3180){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,3942){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1862,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2507,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3151,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3795,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4440,616){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5084,616){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(5728,616){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(6373,616){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}ave. residual norm over time \eqref{eq:Err_IntVSNonIntUnitNorm}}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(5876,4430){\makebox(0,0)[r]{\strut{}intrusive model reduction}}%
      \csname LTb\endcsname%
      \put(5876,4010){\makebox(0,0)[r]{\strut{}OpInf}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormEasy_IntVsNonIntResidual}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormHard_IntVsNonIntResidual.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,1848){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,2800){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,3751){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1862,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2507,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3151,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3795,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4440,616){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5084,616){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(5728,616){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(6373,616){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}ave. residual norm over time \eqref{eq:Err_IntVSNonIntUnitNorm}}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(5876,4430){\makebox(0,0)[r]{\strut{}intrusive model reduction}}%
      \csname LTb\endcsname%
      \put(5876,4010){\makebox(0,0)[r]{\strut{}OpInf}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormHard_IntVsNonIntResidual}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormHard_Output1Basis12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1260,896){\makebox(0,0)[r]{\strut{}$-0.005$}}%
      \csname LTb\endcsname%
      \put(1260,1372){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1260,1848){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \csname LTb\endcsname%
      \put(1260,2324){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(1260,2800){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \csname LTb\endcsname%
      \put(1260,3275){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(1260,3751){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \csname LTb\endcsname%
      \put(1260,4227){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \csname LTb\endcsname%
      \put(1260,4703){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \csname LTb\endcsname%
      \put(1428,616){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2481,616){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(3535,616){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(4588,616){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(5642,616){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4061,196){\makebox(0,0){\strut{}time}}%
      \csname LTb\endcsname%
      \put(5876,1799){\makebox(0,0)[r]{\strut{}output \eqref{eq:OutputAve}}}%
      \csname LTb\endcsname%
      \put(5876,1463){\makebox(0,0)[r]{\strut{}$\ROMOutput_k - \OutErrBnd_k$}}%
      \csname LTb\endcsname%
      \put(5876,1127){\makebox(0,0)[r]{\strut{}$\ROMOutput_k + \OutErrBnd_k$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormHard_Output1Basis12}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormHard_Output1Basis17.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1540,896){\makebox(0,0)[r]{\strut{}$-0.005$}}%
      \csname LTb\endcsname%
      \put(1540,1440){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1540,1984){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \csname LTb\endcsname%
      \put(1540,2528){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(1540,3071){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \csname LTb\endcsname%
      \put(1540,3615){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(1540,4159){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \csname LTb\endcsname%
      \put(1540,4703){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \csname LTb\endcsname%
      \put(1708,616){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2705,616){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(3703,616){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(4700,616){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(5698,616){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}output and error bounds \eqref{eq:outputBounds}}}}%
      \put(4201,196){\makebox(0,0){\strut{}time}}%
      \csname LTb\endcsname%
      \put(5876,1799){\makebox(0,0)[r]{\strut{}output \eqref{eq:OutputAve}}}%
      \csname LTb\endcsname%
      \put(5876,1463){\makebox(0,0)[r]{\strut{}$\ROMOutput_k - \OutErrBnd_k$}}%
      \csname LTb\endcsname%
      \put(5876,1127){\makebox(0,0)[r]{\strut{}$\ROMOutput_k + \OutErrBnd_k$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormHard_Output1Basis17}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormHard_Output1Basis7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1092,1189){\makebox(0,0)[r]{\strut{}$-0.02$}}%
      \csname LTb\endcsname%
      \put(1092,1775){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1092,2360){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(1092,2946){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(1092,3532){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%
      \put(1092,4117){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%
      \put(1092,4703){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1260,616){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2347,616){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(3434,616){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(4521,616){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(5608,616){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3977,196){\makebox(0,0){\strut{}time}}%
      \csname LTb\endcsname%
      \put(2079,4472){\makebox(0,0)[l]{\strut{}output \eqref{eq:OutputAve}}}%
      \csname LTb\endcsname%
      \put(2079,4136){\makebox(0,0)[l]{\strut{}$\ROMOutput_k - \OutErrBnd_k$}}%
      \csname LTb\endcsname%
      \put(2079,3800){\makebox(0,0)[l]{\strut{}$\ROMOutput_k + \OutErrBnd_k$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormHard_Output1Basis7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormHard_Output2Basis10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1092,896){\makebox(0,0)[r]{\strut{}$-0.06$}}%
      \csname LTb\endcsname%
      \put(1092,1440){\makebox(0,0)[r]{\strut{}$-0.04$}}%
      \csname LTb\endcsname%
      \put(1092,1984){\makebox(0,0)[r]{\strut{}$-0.02$}}%
      \csname LTb\endcsname%
      \put(1092,2528){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1092,3071){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(1092,3615){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(1092,4159){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%
      \put(1092,4703){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%
      \put(1260,616){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2347,616){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(3434,616){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(4521,616){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(5608,616){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3977,196){\makebox(0,0){\strut{}time}}%
      \csname LTb\endcsname%
      \put(5876,4458){\makebox(0,0)[r]{\strut{}output \eqref{eq:OutputIntegral}}}%
      \csname LTb\endcsname%
      \put(5876,4094){\makebox(0,0)[r]{\strut{}$\ROMOutput_k - \OutErrBnd_k$}}%
      \csname LTb\endcsname%
      \put(5876,3730){\makebox(0,0)[r]{\strut{}$\ROMOutput_k + \OutErrBnd_k$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormHard_Output2Basis10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormHard_Output2Basis15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1540,896){\makebox(0,0)[r]{\strut{}$-0.025$}}%
      \csname LTb\endcsname%
      \put(1540,1319){\makebox(0,0)[r]{\strut{}$-0.02$}}%
      \csname LTb\endcsname%
      \put(1540,1742){\makebox(0,0)[r]{\strut{}$-0.015$}}%
      \csname LTb\endcsname%
      \put(1540,2165){\makebox(0,0)[r]{\strut{}$-0.01$}}%
      \csname LTb\endcsname%
      \put(1540,2588){\makebox(0,0)[r]{\strut{}$-0.005$}}%
      \csname LTb\endcsname%
      \put(1540,3011){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1540,3434){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \csname LTb\endcsname%
      \put(1540,3857){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(1540,4280){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \csname LTb\endcsname%
      \put(1540,4703){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(1708,616){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2705,616){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(3703,616){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(4700,616){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(5698,616){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}output and error bounds \eqref{eq:outputBounds}}}}%
      \put(4201,196){\makebox(0,0){\strut{}time}}%
      \csname LTb\endcsname%
      \put(5876,4458){\makebox(0,0)[r]{\strut{}output \eqref{eq:OutputIntegral}}}%
      \csname LTb\endcsname%
      \put(5876,4094){\makebox(0,0)[r]{\strut{}$\ROMOutput_k - \OutErrBnd_k$}}%
      \csname LTb\endcsname%
      \put(5876,3730){\makebox(0,0)[r]{\strut{}$\ROMOutput_k + \OutErrBnd_k$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormHard_Output2Basis15}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormHard_Output2Basis5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,896){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%
      \put(924,1657){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%
      \put(924,2419){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(924,3180){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(924,3942){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(924,4703){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(1092,616){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2213,616){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(3333,616){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(4454,616){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(5574,616){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3893,196){\makebox(0,0){\strut{}time}}%
      \csname LTb\endcsname%
      \put(5876,4458){\makebox(0,0)[r]{\strut{}output \eqref{eq:OutputIntegral}}}%
      \csname LTb\endcsname%
      \put(5876,4094){\makebox(0,0)[r]{\strut{}$\ROMOutput_k - \OutErrBnd_k$}}%
      \csname LTb\endcsname%
      \put(5876,3730){\makebox(0,0)[r]{\strut{}$\ROMOutput_k + \OutErrBnd_k$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormHard_Output2Basis5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> convDiffAnormHard_RelAveErr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-09}}%
      \csname LTb\endcsname%
      \put(1372,1530){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(1372,2165){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(1372,2799){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(1372,3434){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,4069){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1862,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2507,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3151,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3795,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4440,616){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(5084,616){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(5728,616){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(6373,616){\makebox(0,0){\strut{}$16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}rel. ave. state err. over time}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(2359,1659){\makebox(0,0)[l]{\strut{}OpInf error \eqref{eq:Err_AveRelErrActualErr}}}%
      \csname LTb\endcsname%
      \put(2359,1379){\makebox(0,0)[l]{\strut{}intrusive err. est. \eqref{eq:Err_AveRelErrActualBnd}}}%
      \csname LTb\endcsname%
      \put(2359,1099){\makebox(0,0)[l]{\strut{}learned err. est. \eqref{eq:Err_AveRelErrProbBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{convDiffAnormHard_RelAveErr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sheatBwd_ErrAtTimes1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,1319){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,1742){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,2165){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,2588){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1372,3011){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%
      \put(1372,3434){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%
      \put(1372,3857){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%
      \put(1372,4280){\makebox(0,0)[r]{\strut{}1e+03}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e+04}}%
      \csname LTb\endcsname%
      \put(1540,616){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2276,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3013,616){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3749,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4486,616){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(5222,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5959,616){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}state err. and err. bounds at $t=1$}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(5876,4500){\makebox(0,0)[r]{\strut{}OpInf error \eqref{eq:Err_TimeActualErr}}}%
      \csname LTb\endcsname%
      \put(5876,4220){\makebox(0,0)[r]{\strut{}intrusive err. est. \eqref{eq:Err_TimeActualBnd}}}%
      \csname LTb\endcsname%
      \put(5876,3940){\makebox(0,0)[r]{\strut{}deterministic err. est. \eqref{eq:Err_TimeDetBnd}}}%
      \csname LTb\endcsname%
      \put(5876,3660){\makebox(0,0)[r]{\strut{}learned err. est. \eqref{eq:Err_TimeProbBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sheatBwd_ErrAtTimes1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sheatBwd_ErrAtTimes5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,1319){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,1742){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,2165){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,2588){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1372,3011){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%
      \put(1372,3434){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%
      \put(1372,3857){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%
      \put(1372,4280){\makebox(0,0)[r]{\strut{}1e+03}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e+04}}%
      \csname LTb\endcsname%
      \put(1540,616){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2276,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3013,616){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3749,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4486,616){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(5222,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5959,616){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}state err. and err. bounds at $t=5$}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(5876,4500){\makebox(0,0)[r]{\strut{}OpInf error \eqref{eq:Err_TimeActualErr}}}%
      \csname LTb\endcsname%
      \put(5876,4220){\makebox(0,0)[r]{\strut{}intrusive err. est. \eqref{eq:Err_TimeActualBnd}}}%
      \csname LTb\endcsname%
      \put(5876,3940){\makebox(0,0)[r]{\strut{}deterministic err. est. \eqref{eq:Err_TimeDetBnd}}}%
      \csname LTb\endcsname%
      \put(5876,3660){\makebox(0,0)[r]{\strut{}learned err. est. \eqref{eq:Err_TimeProbBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sheatBwd_ErrAtTimes5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sheatBwd_IntNonIntVsFOM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,1657){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,2419){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,3180){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,3942){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%
      \put(1540,616){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2276,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3013,616){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3749,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4486,616){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(5222,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5959,616){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}error of reduced model  \eqref{eq:Err_IntNonIntVSFOM}}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(5876,4430){\makebox(0,0)[r]{\strut{}intrusive model reduction}}%
      \csname LTb\endcsname%
      \put(5876,4010){\makebox(0,0)[r]{\strut{}OpInf}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sheatBwd_IntNonIntVsFOM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sheatBwd_IntVsNonIntResidual.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,1657){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,2419){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,3180){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,3942){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%
      \put(1540,616){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2276,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3013,616){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3749,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4486,616){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(5222,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5959,616){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}ave. residual norm over time \eqref{eq:Err_IntVSNonIntUnitNorm}}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(5876,4430){\makebox(0,0)[r]{\strut{}intrusive model reduction}}%
      \csname LTb\endcsname%
      \put(5876,4010){\makebox(0,0)[r]{\strut{}OpInf}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sheatBwd_IntVsNonIntResidual}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sheatBwd_MCSamples01.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,1531){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,2165){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,2800){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1372,3434){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%
      \put(1372,4069){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%
      \put(1540,616){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2276,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3013,616){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3749,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4486,616){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(5222,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5959,616){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}state err. and err. bounds at $t=1$}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(2359,1589){\makebox(0,0)[l]{\strut{}learned err. est. \eqref{eq:Err_TimeProbBnd}}}%
      \csname LTb\endcsname%
      \put(2359,1169){\makebox(0,0)[l]{\strut{}intrusive err. est. \eqref{eq:Err_TimeActualBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sheatBwd_MCSamples01}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sheatBwd_MCSamples05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,1531){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,2165){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,2800){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1372,3434){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%
      \put(1372,4069){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%
      \put(1540,616){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2276,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3013,616){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3749,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4486,616){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(5222,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5959,616){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}state err. and err. bounds at $t=5$}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(2359,1589){\makebox(0,0)[l]{\strut{}learned err. est. \eqref{eq:Err_TimeProbBnd}}}%
      \csname LTb\endcsname%
      \put(2359,1169){\makebox(0,0)[l]{\strut{}intrusive err. est. \eqref{eq:Err_TimeActualBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sheatBwd_MCSamples05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sheatBwd_MCSamplesRelErr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(1372,1531){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(1372,2165){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,2800){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,3434){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,4069){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1540,616){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2276,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3013,616){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3749,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4486,616){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(5222,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5959,616){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}rel. ave. state err. over time}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(2359,1589){\makebox(0,0)[l]{\strut{}learned err. est. \eqref{eq:Err_AveRelErrProbBnd}}}%
      \csname LTb\endcsname%
      \put(2359,1169){\makebox(0,0)[l]{\strut{}intrusive err. est. \eqref{eq:Err_AveRelErrActualBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sheatBwd_MCSamplesRelErr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sheatBwd_RelAveErr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-09}}%
      \csname LTb\endcsname%
      \put(1372,1372){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%
      \put(1372,1848){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%
      \put(1372,2324){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(1372,2799){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(1372,3275){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%
      \put(1372,3751){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%
      \put(1372,4227){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%
      \put(1372,4703){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%
      \put(1540,616){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(2276,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(3013,616){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(3749,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(4486,616){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(5222,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(5959,616){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(6695,616){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(224,2799){\rotatebox{-270}{\makebox(0,0){\strut{}rel. ave. state err. over time}}}%
      \put(4117,196){\makebox(0,0){\strut{}basis dimension}}%
      \csname LTb\endcsname%
      \put(2359,1939){\makebox(0,0)[l]{\strut{}OpInf error \eqref{eq:Err_AveRelErrActualErr}}}%
      \csname LTb\endcsname%
      \put(2359,1659){\makebox(0,0)[l]{\strut{}intrusive err. est. \eqref{eq:Err_AveRelErrActualBnd}}}%
      \csname LTb\endcsname%
      \put(2359,1379){\makebox(0,0)[l]{\strut{}deterministic err. est. \eqref{eq:Err_AveRelErrDetBnd}}}%
      \csname LTb\endcsname%
      \put(2359,1099){\makebox(0,0)[l]{\strut{}learned err. est. \eqref{eq:Err_AveRelErrProbBnd}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sheatBwd_RelAveErr}}%
    \gplfronttext
  \end{picture}%
\endgroup

